Parameterized Verification of Asynchronous Round-Based Distributed Algorithms via Reduction to Finite-Counter Systems

Traditional model-checking techniques typically verify distributed algorithms only for a fixed number of finite-state processes. Parameterized model checking generalizes this to any number of processes, while still typically assuming that each process is finite-state. In this work, we consider asynchronous round-based distributed algorithms in which each process is infinite-state since it can execute for an infinite number of rounds. We show that the parameterized verification problem for asynchronous round-based distributed algorithms is undecidable, already for simple specifications. Nevertheless, as our main contribution, we provide a reduction to LTL model checking over finite-counter systems and prove that it is sound and complete. This enables the use of off-the-shelf, mature symbolic model checkers for finite-counter systems. We demonstrate the practical applicability of this reduction by verifying safety and liveness properties of several asynchronous round-based consensus and leader-election algorithms using the nuXmv model checker.

==> PaperContent/fig-overview.tex <==
\begin{tikzpicture}
%
\draw[teal!30!white, fill=teal!30!white, very thick] (0,0) rectangle (2,3);
\draw[orange!60!white,fill=orange!60!white,very thick] (1,0.75) ellipse (.75 and 0.5);
%
\node (lay) at (1,.9) {{\scriptsize Layered}};
\node (lay) at (1,.6) {{\scriptsize $\ARDAs$}};
\node (lay) at (1,2) {{\scriptsize $\ARDAs$}};

%
\draw[teal!30!white, fill=teal!30!white, very thick] (5,1.5) rectangle (7,3);
\node (lay) at (6,2.4) {{\scriptsize Finite-counter}};
\node (lay) at (6,2.1) {{\scriptsize system}};

\draw[orange!60!white, fill=orange!60!white, very thick] (5,.25) rectangle (7,1.25);
\node (lay) at (6,.9) {{\scriptsize Infinite-counter}};
\node (lay) at (6,.6) {{\scriptsize system}};


%
\draw[-stealth,decorate,decoration={snake, segment length=4.15mm, amplitude=.8mm},color=teal,very thick] (2.05,2.25) -- (4.95,2.25) node[above,midway,color=black] {{\scriptsize sound and complete}}
node[below,midway,color=black] {{\scriptsize reduction}};
\draw[-stealth,decorate,decoration={snake, segment length=4.15mm, amplitude=.8mm},color=orange,very thick] (1.8,.75) -- (4.95,.75)  node[above,midway,color=black] {{\scriptsize sound and complete}}node[below,midway,color=black] {{\scriptsize reduction~\cite{bertrand_2021}}};

%
\draw[gray!30!white, fill=gray!30!white, very thick] (8,1.5) rectangle (11,3);
\node (lay) at (9.5,2.7) {{\scriptsize Off-the-shelf}};
\node (lay) at (9.5,2.4) {{\scriptsize verification engines:}};
\node (lay) at (9.5,2.1) {{\scriptsize IC3, bounded MC}};
\node (lay) at (9.5,1.8) {{\scriptsize interpolation, $\ldots$}};
\draw[-latex,color=teal,very thick] (7.05,2.25) -- (7.95,2.25);

\colorlet{grorange}{orange!80!gray}
\draw[grorange!40!white,fill=grorange!40!white, very thick] (8,.25) rectangle (10,1.25);
\node (lay) at (9,.9) {{\scriptsize Customized}};
\node (lay) at (9,.6) {{\scriptsize CEGAR~\cite{PyLTA}}};
\draw[-latex,color=orange,very thick] (7.05,.75) -- (7.95,.75);
\end{tikzpicture}
